The Atlas3D project -- IV: the molecular gas content of early-type galaxies

We have carried out a survey for 12CO J=1-0 and J=2-1 emission in the 260 early-type galaxies of the volume-limited Atlas3D sample, with the goal of connecting their star formation and assembly histories to their cold gas content. This is the largest volume-limited CO survey of its kind and is the first to include many Virgo Cluster members. Sample members are dynamically hot galaxies with a median stellar mass 3\times 10^{10} Msun; they are selected by morphology rather than colour, and the bulk of them lie on the red sequence. The overall CO detection rate is 56/259 = 0.22 \error 0.03, with no dependence on K luminosity and only a modest dependence on dynamical mass. There are a dozen CO detections among the Virgo Cluster members; statistical analysis of their H_2 mass distributions and their dynamical status within the cluster shows that the cluster's influence on their molecular masses is subtle at best, even though (unlike spirals) they seem to be virialized within the cluster. We suggest that the cluster members have retained their molecular gas through several Gyr residences in the cluster. There are also a few extremely CO-rich early-type galaxies with H_2 masses >= 10^9 Msun, and these are in low density environments. We do find a significant trend between molecular content and the stellar specific angular momentum. The galaxies of low angular momentum also have low CO detection rates, suggesting that their formation processes were more effective at destroying molecular gas or preventing its re-accretion. We speculate on the implications of these data for the formation of various sub-classes of early-type galaxies.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tablecaption{CO intensities and \htoo\ masses. \label{tab:intensities}}
\tablehead{
\colhead{Galaxy} & \colhead{rms (1-0)} & \colhead{rms (2-1)} &
\multicolumn{2}{c}{Vel. range} & \colhead{$I_{\rm (1-0)}$}
& \colhead{$I_{\rm (2-1)}$} & \colhead{Ratio} & \colhead{Source} & \colhead{log M(H$_2$)} \\
\colhead{} & \colhead{mK} & \colhead{mK} & \multicolumn{2}{c}{\kms} &
\colhead{\kkms} & \colhead{\kkms} & \colhead{(2-1)/(1-0)} & \colhead{} &
\colhead{\solmass} \\ }
\tablecolumns{10}
\startdata
% Mon Feb  7 13:49:28 2011  Using optical velocities from our new data.
%       Name      rms(1-0)     rms(2-1)       Start       End           Int(1-0)       Int(2-1)       Ratio   Source   M(H2)
%                 mK, Tmb      mK             km/s        km/s          K km/s         K km/s                           Msun
% 
      IC0560 &      3.86 &      9.40 &   1703.0 &   2003.0 &     0.106 ( 0.347) &    -0.830 ( 0.758) & \nodata &     1 &   $<$  7.67 \\
      IC0598 &      4.19 &      5.72 &   2106.0 &   2406.0 &    -0.007 ( 0.457) &    -0.340 ( 0.525) & \nodata &     1 &   $<$  8.02 \\
      IC0676 &      4.84 &      4.92 &   1310.0 &   1516.0 &    11.641 ( 0.429) &    16.654 ( 0.343) &   1.43 (0.06) &     1 &     8.63 (0.02) \\
      IC0719 &      2.80 &      2.74 &   1619.0 &   2022.0 &     3.472 ( 0.361) &     5.798 ( 0.311) &   1.67 (0.20) &     1 &     8.26 (0.04) \\
      IC0782 &      3.05 &      3.86 &   2274.0 &   2574.0 &     0.337 ( 0.343) &     0.072 ( 0.333) & \nodata &     1 &   $<$  7.92 \\
      IC1024 &      4.75 &      6.35 &   1359.0 &   1619.0 &    11.419 ( 0.428) &    15.631 ( 0.401) &   1.37 (0.06) &     1 &     8.61 (0.02) \\
      IC3631 &      3.23 &      3.17 &   2672.0 &   2972.0 &     0.213 ( 0.268) &    -0.006 ( 0.235) & \nodata &     1 &   $<$  7.94 \\
     NGC0448 &      3.72 &      4.57 &   1758.0 &   2058.0 &    -0.399 ( 0.345) &    -0.767 ( 0.395) & \nodata &     1 &   $<$  7.74 \\
     NGC0474 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.68 \\
     NGC0502 &      3.08 &      3.57 &   2374.0 &   2674.0 &    -0.344 ( 0.320) &     0.110 ( 0.291) & \nodata &     1 &   $<$  7.88 \\
     NGC0509 &      3.50 &      4.27 &   2232.0 &   2323.0 &     0.477 ( 0.155) &     0.348 ( 0.165) & $<$ 1.04 &     1 &     7.48 (0.12) \\
     NGC0516 &      3.31 &      5.71 &   2287.0 &   2587.0 &    -0.150 ( 0.303) &     0.544 ( 0.442) & \nodata &     1 &   $<$  7.82 \\
     NGC0524 &      3.07 &      3.65 &   2192.0 &   2618.0 &     2.843 ( 0.348) &     4.829 ( 0.414) &   1.70 (0.25) &     1 &     7.97 (0.05) \\
     NGC0525 &      3.69 &      4.13 &   1989.0 &   2289.0 &     0.017 ( 0.330) &     0.658 ( 0.367) & \nodata &     1 &   $<$  7.75 \\
     NGC0661 &      3.54 &      4.84 &   3665.0 &   3965.0 &     0.469 ( 0.329) &    -0.126 ( 0.428) & \nodata &     1 &   $<$  7.75 \\
     NGC0680 &      3.14 &      4.00 &   2778.0 &   3078.0 &    -0.306 ( 0.291) &     0.030 ( 0.364) & \nodata &     1 &   $<$  7.87 \\
     NGC0770 &      2.89 &      3.91 &   2393.0 &   2693.0 &     0.048 ( 0.319) &     0.028 ( 0.306) & \nodata &     1 &   $<$  7.89 \\
     NGC0821 &      2.94 &      2.86 &   1568.0 &   1868.0 &    -0.040 ( 0.331) &    -0.056 ( 0.246) & \nodata &     1 &   $<$  7.52 \\
     NGC0936 &      3.36 &      2.94 &   1279.0 &   1579.0 &    -0.654 ( 0.324) &     0.108 ( 0.276) & \nodata &     1 &   $<$  7.47 \\
     NGC1023 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  6.79 \\
     NGC1121 &      3.36 &      4.30 &   2408.0 &   2708.0 &     0.367 ( 0.283) &     0.823 ( 0.346) & \nodata &     1 &   $<$  7.81 \\
     NGC1222 &      4.41 &      6.13 &   2253.0 &   2603.0 &    17.354 ( 0.524) &    28.760 ( 0.560) &   1.66 (0.06) &     1 &     9.07 (0.01) \\
     NGC1248 &      3.11 &      3.55 &   2067.0 &   2367.0 &     0.307 ( 0.287) &     0.055 ( 0.281) & \nodata &     1 &   $<$  7.68 \\
     NGC1266 &      5.82 &      4.33 &   1750.0 &   2500.0 &    34.959 ( 1.068) &   104.397 ( 0.926) &   2.99 (0.09) &     1 &     9.28 (0.01) \\
     NGC1289 &      3.41 &      4.49 &   2642.0 &   2942.0 &     0.263 ( 0.285) &    -0.003 ( 0.343) & \nodata &     1 &   $<$  7.89 \\
     NGC1665 &      3.62 &      5.53 &   2595.0 &   2895.0 &     0.506 ( 0.349) &     0.112 ( 0.394) & \nodata &     1 &   $<$  7.95 \\
     NGC2481 &      3.36 &      5.79 &   2007.0 &   2307.0 &     0.030 ( 0.326) &     0.136 ( 0.492) & \nodata &     1 &   $<$  7.79 \\
     NGC2549 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.06 \\
     NGC2577 &      3.51 &      5.45 &   1912.0 &   2212.0 &    -0.113 ( 0.294) &    -0.350 ( 0.377) & \nodata &     1 &   $<$  7.71 \\
     NGC2592 &      3.55 &      4.10 &   1829.0 &   2129.0 &     0.319 ( 0.305) &     0.905 ( 0.348) & \nodata &     1 &   $<$  7.54 \\
     NGC2594 &      3.83 &      3.18 &   2212.0 &   2512.0 &     0.294 ( 0.302) &     0.046 ( 0.258) & \nodata &     1 &   $<$  7.83 \\
     NGC2679 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.87 \\
     NGC2685 &      2.78 &      7.20 &    746.0 &    931.0 &     1.158 ( 0.225) &     0.679 ( 0.425) & $<$ 1.10 &     1 &     7.29 (0.08) \\
     NGC2695 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  8.01 \\
     NGC2698 &      2.94 &      0.00 &   1750.0 &   2050.0 &    -0.003 ( 0.237) &     0.000 ( 0.000) & \nodata &     1 &   $<$  7.50 \\
     NGC2699 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.54 \\
     NGC2764 &      5.21 &      7.18 &   2514.0 &   2944.0 &    16.198 ( 0.580) &    24.398 ( 0.847) &   1.51 (0.08) &     1 &     9.19 (0.02) \\
     NGC2768 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     7.64 (0.07) \\
     NGC2778 &      3.66 &      5.21 &   1875.0 &   2175.0 &     0.183 ( 0.330) &    -0.719 ( 0.412) & \nodata &     1 &   $<$  7.48 \\
     NGC2824 &      1.95 &      5.23 &   2552.0 &   2996.0 &     4.460 ( 0.334) &     6.175 ( 0.528) &   1.38 (0.16) &     1 &     8.65 (0.03) \\
     NGC2852 &      4.15 &      4.37 &   1631.0 &   1931.0 &     0.176 ( 0.325) &     0.615 ( 0.359) & \nodata &     1 &   $<$  7.68 \\
     NGC2859 &      3.71 &      4.73 &   1540.0 &   1840.0 &     0.319 ( 0.309) &     0.220 ( 0.364) & \nodata &     1 &   $<$  7.61 \\
     NGC2880 &      3.43 &      7.69 &   1404.0 &   1704.0 &    -0.088 ( 0.336) &    -0.271 ( 0.511) & \nodata &     1 &   $<$  7.44 \\
     NGC2950 &      3.54 &      4.89 &   1172.0 &   1472.0 &    -0.115 ( 0.347) &    -0.020 ( 0.465) & \nodata &     1 &   $<$  7.12 \\
     NGC2962 &      3.73 &      8.97 &   1817.0 &   2117.0 &     0.074 ( 0.336) &    -0.309 ( 0.712) & \nodata &     1 &   $<$  7.85 \\
     NGC2974 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.65 \\
     NGC3032 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     8.41 (0.01) \\
     NGC3073 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     4 &     7.52 (0.07) \\
     NGC3098 &      3.59 &      4.03 &   1247.0 &   1547.0 &     0.854 ( 0.305) &     0.222 ( 0.341) & \nodata &     1 &   $<$  7.47 \\
     NGC3156 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     7.67 (0.09) \\
     NGC3182 &      3.52 &      2.81 &   1942.0 &   2239.0 &     3.007 ( 0.346) &     4.166 ( 0.265) &   1.39 (0.18) &     1 &     8.33 (0.05) \\
     NGC3193 &      4.04 &      4.19 &   1231.0 &   1531.0 &    -0.081 ( 0.405) &    -0.383 ( 0.315) & \nodata &     1 &   $<$  7.91 \\
     NGC3226 &      3.52 &      3.72 &   1165.0 &   1465.0 &     0.306 ( 0.271) &     0.635 ( 0.294) & \nodata &     1 &   $<$  7.41 \\
     NGC3230 &      3.52 &      7.08 &   2645.0 &   2945.0 &    -0.374 ( 0.328) &    -1.105 ( 0.571) & \nodata &     1 &   $<$  8.00 \\
     NGC3245 &      3.67 &      4.76 &   1320.0 &   1495.0 &     0.736 ( 0.228) &     0.125 ( 0.256) & $<$ 1.04 &     1 &     7.27 (0.12) \\
     NGC3248 &      3.47 &      5.34 &   1331.0 &   1631.0 &     0.095 ( 0.321) &    -0.672 ( 0.483) & \nodata &     1 &   $<$  7.55 \\
     NGC3301 &      3.57 &      3.13 &   1189.0 &   1489.0 &     0.526 ( 0.301) &     0.163 ( 0.271) & \nodata &     1 &   $<$  7.46 \\
     NGC3377 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  6.96 \\
     NGC3379 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  6.72 \\
     NGC3384 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.11 \\
     NGC3400 &      3.94 &      3.90 &   1291.0 &   1591.0 &    -0.363 ( 0.384) &    -0.090 ( 0.309) & \nodata &     1 &   $<$  7.63 \\
     NGC3412 &      4.41 &      3.36 &    710.0 &   1010.0 &    -0.238 ( 0.413) &    -0.283 ( 0.269) & \nodata &     1 &   $<$  6.96 \\
     NGC3414 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.19 \\
     NGC3457 &      3.41 &      4.58 &    998.0 &   1298.0 &     0.489 ( 0.303) &    -0.070 ( 0.306) & \nodata &     1 &   $<$  7.35 \\
     NGC3458 &      4.06 &      3.04 &   1727.0 &   2027.0 &    -0.674 ( 0.307) &     0.215 ( 0.223) & \nodata &     1 &   $<$  7.73 \\
     NGC3489 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     7.20 (0.06) \\
     NGC3499 &      3.57 &      3.21 &   1385.0 &   1685.0 &     0.861 ( 0.325) &     0.220 ( 0.249) & \nodata &     1 &   $<$  7.62 \\
     NGC3522 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7 &   $<$  7.28 \\
     NGC3530 &      4.14 &      3.99 &   1744.0 &   2044.0 &     0.724 ( 0.341) &    -0.398 ( 0.305) & \nodata &     1 &   $<$  7.78 \\
     NGC3595 &      3.24 &      2.67 &   2027.0 &   2327.0 &     0.873 ( 0.311) &    -0.043 ( 0.235) & \nodata &     1 &   $<$  7.84 \\
     NGC3599 &      2.70 &      3.07 &    687.0 &    893.0 &     0.638 ( 0.221) &     0.959 ( 0.183) & $>$ 1.44 &     1 &     7.36 (0.08) \\
     NGC3605 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     4 &   $<$  7.48 \\
     NGC3607 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &     8.42 (0.05) \\
     NGC3608 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.58 \\
     NGC3610 &      3.46 &      5.04 &   1557.0 &   1857.0 &    -0.103 ( 0.320) &     0.026 ( 0.470) & \nodata &     1 &   $<$  7.40 \\
     NGC3613 &      3.37 &      3.98 &   1901.0 &   2201.0 &    -0.356 ( 0.309) &     0.312 ( 0.293) & \nodata &     1 &   $<$  7.66 \\
     NGC3619 &      3.84 &      4.12 &   1303.0 &   1885.0 &     4.318 ( 0.510) &     3.806 ( 0.677) &   0.88 (0.19) &     1 &     8.28 (0.05) \\
     NGC3626 &      5.25 &      4.25 &   1202.0 &   1731.0 &     6.998 ( 0.658) &    11.285 ( 0.569) &   1.61 (0.17) &     1 &     8.21 (0.04) \\
     NGC3630 &      3.67 &      4.06 &   1349.0 &   1649.0 &    -0.476 ( 0.350) &     0.482 ( 0.345) & \nodata &     1 &   $<$  7.60 \\
     NGC3640 &      2.85 &      3.24 &   1148.0 &   1448.0 &     0.291 ( 0.306) &     0.382 ( 0.265) & \nodata &     1 &   $<$  7.59 \\
     NGC3641 &      3.72 &      4.77 &   1630.0 &   1930.0 &     0.729 ( 0.373) &     0.036 ( 0.378) & \nodata &     1 &   $<$  7.66 \\
     NGC3648 &      3.51 &      5.38 &   1820.0 &   2120.0 &    -0.135 ( 0.319) &     0.008 ( 0.372) & \nodata &     1 &   $<$  7.77 \\
     NGC3658 &      3.93 &      4.14 &   1889.0 &   2189.0 &     0.233 ( 0.339) &     0.582 ( 0.360) & \nodata &     1 &   $<$  7.82 \\
     NGC3665 &      3.48 &      4.41 &   1737.0 &   2432.0 &    12.159 ( 0.656) &    14.247 ( 0.836) &   1.17 (0.09) &     1 &     8.91 (0.02) \\
     NGC3674 &      3.70 &      3.73 &   1905.0 &   2205.0 &     0.125 ( 0.298) &     0.272 ( 0.258) & \nodata &     1 &   $<$  7.78 \\
     NGC3694 &      3.63 &      5.17 &   2093.0 &   2393.0 &     0.340 ( 0.360) &     0.488 ( 0.435) & \nodata &     1 &   $<$  7.91 \\
     NGC3757 &      3.88 &      3.02 &   1095.0 &   1395.0 &    -0.177 ( 0.326) &    -0.686 ( 0.248) & \nodata &     1 &   $<$  7.48 \\
     NGC3796 &      2.49 &      3.16 &   1110.0 &   1410.0 &    -0.150 ( 0.340) &    -0.001 ( 0.270) & \nodata &     1 &   $<$  7.51 \\
     NGC3838 &      4.32 &      3.45 &   1158.0 &   1458.0 &    -0.547 ( 0.338) &    -0.016 ( 0.272) & \nodata &     1 &   $<$  7.53 \\
     NGC3941 &      3.17 &      3.55 &    780.0 &   1080.0 &     0.090 ( 0.300) &    -0.010 ( 0.272) & \nodata &     1 &   $<$  6.89 \\
     NGC3945 &      4.07 &      2.98 &   1131.0 &   1431.0 &    -0.122 ( 0.320) &     0.046 ( 0.241) & \nodata &     1 &   $<$  7.50 \\
     NGC3998 &      3.62 &      3.57 &    898.0 &   1198.0 &     0.053 ( 0.338) &    -0.033 ( 0.270) & \nodata &     1 &   $<$  7.06 \\
     NGC4026 &      3.03 &      2.82 &    835.0 &   1135.0 &    -0.169 ( 0.310) &     0.015 ( 0.208) & \nodata &     1 &   $<$  6.99 \\
     NGC4036 &      2.79 &      2.29 &   1169.0 &   1670.0 &     0.372 ( 0.492) &     3.676 ( 0.323) & $>$ 2.49 &     1 &     8.13 (0.04) \\
     NGC4078 &      4.51 &      7.41 &   2396.0 &   2696.0 &    -0.088 ( 0.360) &    -1.343 ( 0.573) & \nodata &     1 &   $<$  7.98 \\
     NGC4111 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &     7.22 (0.09) \\
     NGC4119 &      4.22 &      7.34 &   1543.0 &   1767.0 &     4.537 ( 0.320) &     5.787 ( 0.435) &   1.28 (0.13) &     1 &     7.88 (0.03) \\
     NGC4143 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &   $<$  7.20 \\
     NGC4150 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     7.82 (0.03) \\
     NGC4168 &      3.61 &      6.51 &   2136.0 &   2436.0 &     0.217 ( 0.314) &    -0.219 ( 0.514) & \nodata &     1 &   $<$  7.74 \\
     NGC4179 &      3.95 &      5.57 &   1150.0 &   1450.0 &     0.519 ( 0.383) &     0.534 ( 0.388) & \nodata &     1 &   $<$  7.28 \\
     NGC4191 &      3.40 &      4.11 &   2496.0 &   2796.0 &     0.493 ( 0.310) &    -0.005 ( 0.263) & \nodata &     1 &   $<$  7.94 \\
     NGC4203 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &     7.39 (0.05) \\
     NGC4215 &      3.85 &      4.36 &   1861.0 &   2161.0 &    -0.007 ( 0.370) &    -0.451 ( 0.385) & \nodata &     1 &   $<$  7.83 \\
     NGC4233 &      4.16 &      9.28 &   2156.0 &   2456.0 &     0.109 ( 0.367) &     0.417 ( 0.734) & \nodata &     1 &   $<$  7.89 \\
     NGC4249 &      3.84 &      3.47 &   2468.0 &   2768.0 &     0.264 ( 0.340) &     0.168 ( 0.281) & \nodata &     1 &   $<$  7.97 \\
     NGC4251 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &   $<$  7.11 \\
     NGC4255 &      3.63 &      3.57 &   1845.0 &   2145.0 &     0.220 ( 0.340) &     0.250 ( 0.252) & \nodata &     1 &   $<$  7.78 \\
     NGC4259 &      4.11 &      7.04 &   2347.0 &   2647.0 &     0.523 ( 0.368) &     0.996 ( 0.589) & \nodata &     1 &   $<$  7.97 \\
     NGC4261 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.68 \\
     NGC4262 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.07 \\
     NGC4264 &      3.54 &      3.42 &   2368.0 &   2668.0 &     0.194 ( 0.342) &    -0.024 ( 0.272) & \nodata &     1 &   $<$  7.94 \\
     NGC4267 &      4.18 &      4.80 &    871.0 &   1171.0 &     0.198 ( 0.314) &    -0.450 ( 0.432) & \nodata &     1 &   $<$  7.16 \\
     NGC4268 &      3.72 &      4.31 &   1884.0 &   2184.0 &     0.140 ( 0.372) &    -0.223 ( 0.347) & \nodata &     1 &   $<$  7.83 \\
     NGC4270 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.79 \\
     NGC4278 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     7 &   $<$  7.45 \\
     NGC4281 &      3.12 &      3.78 &   2302.0 &   3073.0 &     1.286 ( 0.693) &     1.572 ( 0.602) & \nodata &     1 &   $<$  7.88 \\
     NGC4283 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     4 &     7.10 (0.09) \\
     NGC4324 &      3.57 &      3.71 &   1536.0 &   1852.0 &     2.955 ( 0.334) &     1.977 ( 0.290) &   0.67 (0.12) &     1 &     7.69 (0.05) \\
     NGC4339 &      3.70 &      3.82 &   1116.0 &   1416.0 &     0.238 ( 0.305) &    -0.632 ( 0.286) & \nodata &     1 &   $<$  7.15 \\
     NGC4340 &      4.17 &      4.74 &    783.0 &   1083.0 &    -0.004 ( 0.349) &    -0.466 ( 0.371) & \nodata &     1 &   $<$  7.33 \\
     NGC4342 &      3.93 &      3.67 &    611.0 &    911.0 &     0.121 ( 0.346) &     0.326 ( 0.297) & \nodata &     1 &   $<$  7.24 \\
     NGC4346 &      3.79 &      4.11 &    682.0 &    982.0 &     0.037 ( 0.374) &    -0.534 ( 0.308) & \nodata &     1 &   $<$  7.12 \\
     NGC4350 &      3.77 &      3.85 &   1060.0 &   1360.0 &     0.350 ( 0.352) &     0.501 ( 0.349) & \nodata &     1 &   $<$  7.18 \\
     NGC4365 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.62 \\
     NGC4371 &      3.58 &      6.85 &    783.0 &   1083.0 &    -0.396 ( 0.370) &    -0.711 ( 0.634) & \nodata &     1 &   $<$  7.29 \\
     NGC4374 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.23 \\
     NGC4377 &      3.95 &      3.78 &   1193.0 &   1493.0 &     0.424 ( 0.315) &    -0.458 ( 0.276) & \nodata &     1 &   $<$  7.26 \\
     NGC4379 &      3.64 &      6.74 &    924.0 &   1224.0 &    -0.455 ( 0.338) &     0.071 ( 0.503) & \nodata &     1 &   $<$  7.19 \\
     NGC4382 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.39 \\
     NGC4387 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.39 \\
     NGC4406 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     5 &   $<$  7.40 \\
     NGC4417 &      3.14 &      3.45 &    678.0 &    978.0 &    -0.357 ( 0.359) &    -0.681 ( 0.306) & \nodata &     1 &   $<$  7.22 \\
     NGC4425 &      2.87 &      3.16 &   1758.0 &   2058.0 &     0.027 ( 0.318) &     0.562 ( 0.294) & \nodata &     1 &   $<$  7.20 \\
     NGC4429 &      3.03 &      5.14 &    808.0 &   1405.0 &     6.769 ( 0.497) &     7.334 ( 0.747) &   1.08 (0.14) &     1 &     8.05 (0.03) \\
     NGC4434 &      3.77 &      5.20 &    920.0 &   1220.0 &    -0.119 ( 0.431) &    -0.045 ( 0.526) & \nodata &     1 &   $<$  7.60 \\
     NGC4435 &      2.47 &      5.36 &    569.0 &   1022.0 &     4.361 ( 0.389) &     5.667 ( 0.686) &   1.30 (0.20) &     1 &     7.87 (0.04) \\
     NGC4442 &      3.84 &      7.72 &    397.0 &    697.0 &     0.297 ( 0.311) &     0.678 ( 0.574) & \nodata &     1 &   $<$  7.12 \\
     NGC4452 &      3.94 &      3.45 &     38.0 &    338.0 &     0.020 ( 0.346) &     0.364 ( 0.262) & \nodata &     1 &   $<$  7.19 \\
     NGC4458 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.31 \\
     NGC4459 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     8.24 (0.02) \\
     NGC4461 &      3.72 &      4.74 &   1774.0 &   2074.0 &    -0.256 ( 0.319) &     0.333 ( 0.399) & \nodata &     1 &   $<$  7.20 \\
     NGC4472 &      4.12 &      5.03 &    831.0 &   1131.0 &    -0.472 ( 0.330) &     0.050 ( 0.417) & \nodata &     1 &   $<$  7.25 \\
     NGC4473 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.07 \\
     NGC4474 &      3.47 &      7.41 &   1461.0 &   1761.0 &     0.359 ( 0.329) &     0.365 ( 0.482) & \nodata &     1 &   $<$  7.16 \\
     NGC4476 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     6 &     8.05 (0.04) \\
     NGC4477 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     7.54 (0.06) \\
     NGC4478 &      2.91 &      4.31 &   1225.0 &   1525.0 &    -0.379 ( 0.363) &    -0.109 ( 0.377) & \nodata &     1 &   $<$  7.28 \\
     NGC4483 &      3.82 &      3.17 &    756.0 &   1056.0 &     0.644 ( 0.314) &    -0.153 ( 0.226) & \nodata &     1 &   $<$  7.20 \\
     NGC4486 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.17 \\
    NGC4486A & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     0 &   $<$  0.00 \\
     NGC4489 &      4.03 &      5.25 &    811.0 &   1111.0 &     0.215 ( 0.324) &     0.708 ( 0.431) & \nodata &     1 &   $<$  7.15 \\
     NGC4494 &      3.51 &      4.81 &   1192.0 &   1492.0 &    -0.133 ( 0.349) &    -0.937 ( 0.368) & \nodata &     1 &   $<$  7.25 \\
     NGC4503 &      4.00 &      3.40 &   1184.0 &   1484.0 &    -0.083 ( 0.333) &     0.092 ( 0.257) & \nodata &     1 &   $<$  7.22 \\
     NGC4521 &      3.79 &      4.44 &   2361.0 &   2661.0 &    -0.030 ( 0.321) &    -0.081 ( 0.342) & \nodata &     1 &   $<$  7.97 \\
     NGC4526 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &     8.59 (0.01) \\
     NGC4528 &      3.27 &      4.04 &   1228.0 &   1528.0 &    -0.236 ( 0.311) &     0.420 ( 0.292) & \nodata &     1 &   $<$  7.15 \\
     NGC4546 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  6.97 \\
     NGC4550 &      4.22 &      5.16 &    309.0 &    609.0 &     0.234 ( 0.396) &     0.667 ( 0.571) & \nodata &     1 &   $<$  7.24 \\
     NGC4551 &      3.66 &      6.17 &   1026.0 &   1326.0 &     0.100 ( 0.371) &    -0.289 ( 0.495) & \nodata &     1 &   $<$  7.24 \\
     NGC4552 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.28 \\
     NGC4564 &      4.00 &      6.58 &   1005.0 &   1305.0 &    -0.020 ( 0.387) &     0.468 ( 0.497) & \nodata &     1 &   $<$  7.25 \\
     NGC4570 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.47 \\
     NGC4578 &      3.27 &      6.63 &   2142.0 &   2442.0 &     0.384 ( 0.323) &    -0.202 ( 0.558) & \nodata &     1 &   $<$  7.20 \\
     NGC4596 &      3.36 &      4.78 &   1715.0 &   2057.0 &     1.246 ( 0.294) &     1.667 ( 0.390) &   1.34 (0.44) &     1 &     7.31 (0.09) \\
     NGC4608 &      3.38 &      4.37 &   1700.0 &   2000.0 &     0.039 ( 0.401) &    -0.078 ( 0.359) & \nodata &     1 &   $<$  7.30 \\
     NGC4612 &      3.13 &      4.19 &   1625.0 &   1925.0 &    -0.441 ( 0.313) &    -0.098 ( 0.331) & \nodata &     1 &   $<$  7.20 \\
     NGC4621 &      3.94 &      2.38 &    317.0 &    617.0 &     0.289 ( 0.336) &    -0.141 ( 0.200) & \nodata &     1 &   $<$  7.13 \\
     NGC4623 &      2.95 &      4.16 &   1657.0 &   1957.0 &    -0.394 ( 0.294) &    -0.230 ( 0.289) & \nodata &     1 &   $<$  7.21 \\
     NGC4624 &      3.46 &      7.32 &    762.0 &   1062.0 &     0.242 ( 0.400) &     0.092 ( 0.653) & \nodata &     1 &   $<$  7.30 \\
     NGC4636 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     4 &   $<$  6.87 \\
     NGC4638 &      3.73 &      5.29 &   1002.0 &   1302.0 &    -0.352 ( 0.357) &     0.384 ( 0.334) & \nodata &     1 &   $<$  7.30 \\
     NGC4643 &      3.76 &      3.29 &   1220.0 &   1673.0 &     0.317 ( 0.481) &     1.111 ( 0.356) & $>$ 0.77 &     1 &     7.27 (0.12) \\
     NGC4649 &      8.94 &      8.87 &    960.0 &   1260.0 &     0.249 ( 0.508) &     0.214 ( 0.711) & \nodata &     1 &   $<$  7.44 \\
     NGC4660 &      3.73 &      6.11 &    937.0 &   1237.0 &     0.131 ( 0.381) &    -0.050 ( 0.522) & \nodata &     1 &   $<$  7.19 \\
     NGC4684 &      3.86 &      5.34 &   1420.0 &   1844.0 &     1.544 ( 0.439) &     6.188 ( 0.638) &   4.01 (1.21) &     1 &     7.21 (0.11) \\
     NGC4690 &      3.45 &      4.06 &   2615.0 &   2915.0 &    -0.724 ( 0.350) &    -0.186 ( 0.327) & \nodata &     1 &   $<$  8.01 \\
     NGC4694 &      6.02 &      4.80 &   1083.0 &   1264.0 &     6.182 ( 0.372) &     6.566 ( 0.301) &   1.06 (0.08) &     1 &     8.01 (0.03) \\
     NGC4697 &      3.86 &      3.84 &   1102.0 &   1402.0 &     0.466 ( 0.305) &    -0.414 ( 0.269) & \nodata &     1 &   $<$  6.86 \\
     NGC4710 &      8.40 &      6.89 &    896.0 &   1368.0 &    31.696 ( 0.923) &    40.130 ( 0.766) &   1.27 (0.04) &     1 &     8.72 (0.01) \\
     NGC4733 &      4.66 &      3.96 &    775.0 &   1075.0 &    -0.001 ( 0.499) &     0.580 ( 0.308) & \nodata &     1 &   $<$  7.28 \\
     NGC4753 &      4.51 &      3.75 &    863.0 &   1513.0 &    11.169 ( 0.679) &    14.203 ( 0.576) &   1.27 (0.09) &     1 &     8.55 (0.03) \\
     NGC4754 &      3.39 &      3.64 &   1201.0 &   1501.0 &    -0.595 ( 0.319) &    -0.177 ( 0.273) & \nodata &     1 &   $<$  7.18 \\
     NGC4762 &      4.14 &      7.64 &    836.0 &   1136.0 &     0.087 ( 0.321) &     0.171 ( 0.517) & \nodata &     1 &   $<$  7.48 \\
     NGC4803 &      3.80 &      3.71 &   2495.0 &   2795.0 &    -0.467 ( 0.337) &     0.018 ( 0.294) & \nodata &     1 &   $<$  7.98 \\
     NGC5103 &      4.13 &      3.44 &   1123.0 &   1423.0 &    -0.043 ( 0.383) &    -0.222 ( 0.285) & \nodata &     1 &   $<$  7.58 \\
     NGC5173 &      3.32 &      2.51 &   2276.0 &   2568.0 &     2.134 ( 0.288) &     3.109 ( 0.228) &   1.46 (0.22) &     1 &     8.28 (0.06) \\
     NGC5198 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.89 \\
     NGC5273 &      2.90 &      2.87 &    961.0 &   1214.0 &     1.303 ( 0.226) &     3.309 ( 0.203) &   2.54 (0.47) &     1 &     7.31 (0.07) \\
     NGC5308 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.88 \\
     NGC5322 &      3.26 &      4.92 &   1630.0 &   1930.0 &     0.054 ( 0.341) &    -0.083 ( 0.379) & \nodata &     1 &   $<$  7.76 \\
     NGC5342 &      2.57 &      3.48 &   2039.0 &   2339.0 &    -0.131 ( 0.265) &    -0.567 ( 0.262) & \nodata &     1 &   $<$  7.79 \\
     NGC5353 &      3.37 &      5.23 &   1910.0 &   2633.0 &     1.358 ( 0.581) &     2.409 ( 0.891) & \nodata &     1 &   $<$  8.12 \\
     NGC5355 &      3.95 &      7.37 &   2194.0 &   2494.0 &     0.854 ( 0.343) &     1.017 ( 0.587) & \nodata &     1 &   $<$  7.94 \\
     NGC5358 &      3.47 &      4.84 &   2262.0 &   2562.0 &    -0.308 ( 0.317) &    -0.052 ( 0.365) & \nodata &     1 &   $<$  7.92 \\
     NGC5379 &      4.82 &      7.80 &   1683.0 &   1911.0 &     3.914 ( 0.345) &     3.075 ( 0.610) &   0.79 (0.17) &     1 &     8.33 (0.04) \\
     NGC5422 &      4.10 &      7.52 &   1688.0 &   1988.0 &    -0.326 ( 0.349) &    -0.162 ( 0.628) & \nodata &     1 &   $<$  7.78 \\
     NGC5473 &      3.27 &      5.99 &   1872.0 &   2172.0 &     0.062 ( 0.349) &     0.591 ( 0.477) & \nodata &     1 &   $<$  7.85 \\
     NGC5475 &      3.80 &      4.35 &   1521.0 &   1821.0 &     0.437 ( 0.353) &     0.237 ( 0.384) & \nodata &     1 &   $<$  7.72 \\
     NGC5481 &      3.02 &      5.44 &   1839.0 &   2139.0 &     0.133 ( 0.325) &     0.485 ( 0.451) & \nodata &     1 &   $<$  7.60 \\
     NGC5485 &      3.07 &      3.99 &   1777.0 &   2077.0 &     0.121 ( 0.342) &     0.300 ( 0.318) & \nodata &     1 &   $<$  7.60 \\
     NGC5493 &      3.62 &      4.33 &   2515.0 &   2815.0 &    -0.436 ( 0.347) &     0.669 ( 0.369) & \nodata &     1 &   $<$  7.98 \\
     NGC5500 &      3.67 &      4.82 &   1764.0 &   2064.0 &    -0.696 ( 0.363) &    -0.019 ( 0.428) & \nodata &     1 &   $<$  7.82 \\
     NGC5507 &      4.23 &      2.50 &   1701.0 &   2001.0 &    -0.129 ( 0.334) &     0.335 ( 0.247) & \nodata &     1 &   $<$  7.70 \\
     NGC5557 &      3.42 &      2.54 &   3069.0 &   3369.0 &    -0.566 ( 0.300) &    -0.078 ( 0.238) & \nodata &     1 &   $<$  7.92 \\
     NGC5574 &      3.79 &      4.06 &   1439.0 &   1739.0 &     0.016 ( 0.327) &    -0.392 ( 0.288) & \nodata &     1 &   $<$  7.51 \\
     NGC5576 &      3.06 &      3.57 &   1356.0 &   1656.0 &     0.081 ( 0.354) &    -0.168 ( 0.272) & \nodata &     1 &   $<$  7.60 \\
     NGC5582 &      3.99 &      3.75 &   1280.0 &   1580.0 &     0.499 ( 0.336) &    -0.052 ( 0.274) & \nodata &     1 &   $<$  7.67 \\
     NGC5611 &      3.78 &      4.72 &   1818.0 &   2118.0 &     0.675 ( 0.338) &    -0.141 ( 0.353) & \nodata &     1 &   $<$  7.57 \\
     NGC5631 &      3.13 &      4.51 &   1794.0 &   2094.0 &     0.166 ( 0.357) &     0.744 ( 0.341) & \nodata &     1 &   $<$  7.68 \\
     NGC5638 &      3.08 &      3.27 &   1502.0 &   1802.0 &    -0.019 ( 0.331) &     0.026 ( 0.251) & \nodata &     1 &   $<$  7.60 \\
     NGC5687 &      3.71 &      2.96 &   1993.0 &   2293.0 &     0.454 ( 0.323) &     0.419 ( 0.261) & \nodata &     1 &   $<$  7.64 \\
     NGC5770 &      3.73 &      3.80 &   1321.0 &   1621.0 &    -0.250 ( 0.347) &    -0.250 ( 0.305) & \nodata &     1 &   $<$  7.34 \\
     NGC5813 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.69 \\
     NGC5831 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.85 \\
     NGC5838 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.56 \\
     NGC5839 &      3.94 &      2.92 &   1070.0 &   1370.0 &     0.382 ( 0.269) &     0.246 ( 0.217) & \nodata &     1 &   $<$  7.38 \\
     NGC5845 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.50 \\
     NGC5846 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.78 \\
     NGC5854 &      3.53 &      2.67 &   1513.0 &   1813.0 &     0.020 ( 0.314) &     0.114 ( 0.225) & \nodata &     1 &   $<$  7.60 \\
     NGC5864 &      3.71 &      5.07 &   1724.0 &   2024.0 &     0.070 ( 0.354) &    -0.468 ( 0.359) & \nodata &     1 &   $<$  7.74 \\
     NGC5866 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     3 &     8.47 (0.01) \\
     NGC5869 &      3.67 &      4.25 &   1915.0 &   2215.0 &    -0.357 ( 0.376) &     0.066 ( 0.317) & \nodata &     1 &   $<$  7.63 \\
     NGC6010 &      3.69 &      3.76 &   1872.0 &   2172.0 &    -0.082 ( 0.352) &    -0.061 ( 0.272) & \nodata &     1 &   $<$  7.78 \\
     NGC6014 &      5.28 &      5.07 &   2266.0 &   2570.0 &     7.482 ( 0.430) &    10.732 ( 0.413) &   1.43 (0.10) &     1 &     8.77 (0.02) \\
     NGC6017 &      4.00 &      3.66 &   1638.0 &   1938.0 &     0.885 ( 0.347) &     0.613 ( 0.283) & \nodata &     1 &   $<$  7.73 \\
     NGC6149 &      3.80 &      4.22 &   2277.0 &   2577.0 &     0.614 ( 0.312) &    -0.082 ( 0.354) & \nodata &     1 &   $<$  7.90 \\
     NGC6278 &      3.34 &      3.26 &   2682.0 &   2982.0 &    -0.233 ( 0.287) &     0.325 ( 0.335) & \nodata &     1 &   $<$  7.98 \\
     NGC6547 &      3.45 &      5.21 &   2527.0 &   2827.0 &    -0.400 ( 0.332) &     0.796 ( 0.418) & \nodata &     1 &   $<$  8.00 \\
     NGC6548 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &     2 &   $<$  7.58 \\
     NGC6703 &      3.70 &      7.12 &   2223.0 &   2523.0 &    -0.384 ( 0.344) &    -0.158 ( 0.563) & \nodata &     1 &   $<$  7.62 \\
     NGC6798 &      2.61 &      2.79 &   2210.0 &   2510.0 &     0.795 ( 0.205) &     0.601 ( 0.204) & $<$ 0.77 &     1 &     7.83 (0.10) \\
     NGC7280 &      2.91 &      3.55 &   1695.0 &   1995.0 &     0.401 ( 0.298) &     0.427 ( 0.273) & \nodata &     1 &   $<$  7.49 \\
     NGC7332 &      2.93 &      3.44 &   1047.0 &   1347.0 &     0.350 ( 0.283) &     0.445 ( 0.259) & \nodata &     1 &   $<$  7.41 \\
     NGC7454 &      3.31 &      3.46 &   1870.0 &   2170.0 &    -0.037 ( 0.250) &     0.247 ( 0.271) & \nodata &     1 &   $<$  7.39 \\
     NGC7457 &      3.00 &      3.71 &    694.0 &    994.0 &    -0.195 ( 0.299) &     0.199 ( 0.271) & \nodata &     1 &   $<$  6.96 \\
     NGC7465 &      5.45 &      5.23 &   1827.0 &   2117.0 &    11.887 ( 0.446) &    21.320 ( 0.478) &   1.79 (0.08) &     1 &     8.79 (0.02) \\
     NGC7693 &      3.48 &      4.04 &   2352.0 &   2652.0 &     0.515 ( 0.320) &     0.491 ( 0.311) & \nodata &     1 &   $<$  7.86 \\
     NGC7710 &      3.59 &      4.73 &   2257.0 &   2557.0 &     0.070 ( 0.296) &    -0.206 ( 0.351) & \nodata &     1 &   $<$  7.80 \\
   PGC016060 &      3.28 &      4.14 &   2556.0 &   2947.0 &     2.105 ( 0.317) &     1.661 ( 0.363) &   0.79 (0.21) &     1 &     8.26 (0.06) \\
   PGC028887 &      3.53 &      7.42 &   2683.0 &   2983.0 &     0.609 ( 0.346) &     1.463 ( 0.642) & \nodata &     1 &   $<$  8.03 \\
   PGC029321 &      4.08 &      5.76 &   2747.0 &   2902.0 &     3.335 ( 0.284) &     4.762 ( 0.296) &   1.43 (0.15) &     1 &     8.53 (0.04) \\
   PGC035754 &      3.55 &      5.17 &   2384.0 &   2684.0 &    -0.285 ( 0.285) &    -0.353 ( 0.358) & \nodata &     1 &   $<$  7.90 \\
   PGC042549 &      3.76 &      3.89 &   2672.0 &   2972.0 &     0.203 ( 0.388) &     0.341 ( 0.295) & \nodata &     1 &   $<$  8.07 \\
   PGC044433 &      3.53 &      4.52 &   2525.0 &   2825.0 &     0.230 ( 0.328) &     0.165 ( 0.329) & \nodata &     1 &   $<$  7.98 \\
   PGC050395 &      3.21 &      3.44 &   2172.0 &   2472.0 &     0.188 ( 0.294) &     0.042 ( 0.274) & \nodata &     1 &   $<$  7.87 \\
   PGC051753 &      2.79 &      4.12 &   2268.0 &   2568.0 &     0.253 ( 0.308) &     0.369 ( 0.314) & \nodata &     1 &   $<$  7.92 \\
   PGC054452 &      3.60 &      4.66 &   1768.0 &   2068.0 &    -0.410 ( 0.335) &     0.088 ( 0.368) & \nodata &     1 &   $<$  7.73 \\
   PGC056772 &      2.13 &      2.69 &   2508.0 &   2821.0 &     1.620 ( 0.201) &     2.049 ( 0.203) &   1.26 (0.20) &     1 &     8.19 (0.05) \\
   PGC058114 &      4.52 &      3.60 &   1383.0 &   1768.0 &    11.425 ( 0.450) &    21.487 ( 0.315) &   1.88 (0.08) &     1 &     8.60 (0.02) \\
   PGC061468 &      2.83 &      3.31 &   2282.0 &   2496.0 &     1.260 ( 0.211) &     0.949 ( 0.214) &   0.75 (0.21) &     1 &     8.00 (0.07) \\
   PGC071531 &      2.39 &      2.63 &   1880.0 &   2180.0 &     0.333 ( 0.262) &    -0.116 ( 0.206) & \nodata &     1 &   $<$  7.65 \\
   PGC170172 &      3.97 &      4.53 &   2412.0 &   2712.0 &    -0.066 ( 0.373) &     0.240 ( 0.376) & \nodata &     1 &   $<$  7.97 \\
    UGC03960 &      2.69 &      6.08 &   2105.0 &   2405.0 &    -0.310 ( 0.318) &     0.031 ( 0.481) & \nodata &     1 &   $<$  7.81 \\
    UGC04551 &      3.26 &      5.28 &   1578.0 &   1878.0 &    -0.060 ( 0.292) &    -0.317 ( 0.501) & \nodata &     1 &   $<$  7.62 \\
    UGC05408 &      2.96 &      3.39 &   2868.0 &   3123.0 &     1.633 ( 0.259) &     3.409 ( 0.241) &   2.09 (0.36) &     1 &     8.32 (0.06) \\
    UGC06062 &      4.02 &      4.72 &   2484.0 &   2784.0 &    -0.038 ( 0.314) &    -0.486 ( 0.366) & \nodata &     1 &   $<$  7.93 \\
    UGC06176 &      3.71 &      4.79 &   2540.0 &   2870.0 &     3.918 ( 0.380) &     8.503 ( 0.455) &   2.17 (0.24) &     1 &     8.58 (0.04) \\
    UGC08876 &      3.02 &      4.12 &   1935.0 &   2235.0 &     0.450 ( 0.299) &     0.059 ( 0.306) & \nodata &     1 &   $<$  7.80 \\
    UGC09519 &      4.73 &      4.01 &   1501.0 &   1818.0 &    12.662 ( 0.436) &    13.857 ( 0.327) &   1.09 (0.05) &     1 &     8.77 (0.01) \\
\\
\multicolumn{10}{c}{Observed, but not members of \atlas}\\
\hline
      IC2099 &      2.92 &      4.71 &   2649.0 &   2944.0 &     0.813 ( 0.266) &     1.861 ( 0.354) &   2.29 (0.87) &     1 &     7.82 (0.12) \\
      IC3102 &      3.67 &      8.13 &   2085.0 &   2385.0 &     0.256 ( 0.338) &     1.736 ( 0.613) & \nodata &     1 &   $<$  7.23 \\
     NGC2697 &      4.20 &     10.85 &   1670.0 &   1979.0 &     4.365 ( 0.461) &     5.144 ( 0.965) &   1.18 (0.25) &     1 &     8.25 (0.04) \\
     NGC4292 &      3.50 &      7.21 &   2151.0 &   2397.0 &     2.923 ( 0.315) &     2.607 ( 0.512) &   0.89 (0.20) &     1 &     7.66 (0.04) \\
     NGC4309 &      4.79 &      8.25 &    951.0 &   1173.0 &     6.828 ( 0.390) &     7.342 ( 0.564) &   1.08 (0.10) &     1 &     8.05 (0.02) \\
     NGC4352 &      2.93 &      4.83 &   1932.0 &   2232.0 &     0.048 ( 0.330) &    -0.416 ( 0.397) & \nodata &     1 &   $<$  7.03 \\
     NGC4479 &      3.92 &      5.35 &    726.0 &   1026.0 &    -0.453 ( 0.438) &    -0.656 ( 0.391) & \nodata &     1 &   $<$  7.33 \\
     NGC4620 &      4.45 &      7.92 &    994.0 &   1294.0 &    -0.277 ( 0.420) &    -0.680 ( 0.706) & \nodata &     1 &   $<$  7.52 \\
     NGC7743 &      5.72 &      4.80 &   1561.0 &   1805.0 &     5.673 ( 0.381) &    10.746 ( 0.339) &   1.89 (0.14) &     1 &     8.14 (0.03) \\
  PGC2800919 &      3.02 &      4.03 &   2773.0 &   3086.0 &     1.230 ( 0.316) &     2.495 ( 0.282) &   2.03 (0.57) &     1 &     8.10 (0.10) \\
    UGC01756 &      4.09 &      6.02 &   2862.0 &   3162.0 &     0.860 ( 0.331) &    -0.536 ( 0.507) & \nodata &     1 &   $<$  8.00 \\
    UGC05467 &      4.13 &      6.40 &   2815.0 &   2986.0 &     4.055 ( 0.290) &     3.399 ( 0.385) &   0.84 (0.11) &     1 &     8.61 (0.03) \\

\\
\enddata
\tablecomments{Intensities are quoted as main beam brightness temperatures $T_{mb}$.  
The rms noise values are for channels binned to 31 \kms.
The velocity range is either 300 \kms\ (for nondetections) or the actual range used
in the sums (for detections).
All quoted uncertainties are $1\sigma$; \htoo\ mass upper limits are $3\sigma$.  
Where the
line ratio is a limit, it is computed using the $3\sigma$ upper limit on the
undetected line.  
\htoo\ masses assume the distances listed in \citet{paper1}.
For galaxies taken from the literature, we give only the \htoo\ mass corrected to
our assumed distance and other quantities may be found in the original sources.
Data sources: 1 = this paper, 2 = \citet{CYB}, 3 = \citet{WS03}, 4 =
\citet{SWY1}, 5 = \citet{wch95}, 6 = \citet{y02}, 7 = \citet{WSY10}.
The table is available in its entirety from the project website
http://purl.com/atlas3d.
}
\end{deluxetable}

\clearpage

% Table 3:  CO line parameters (detections only)
\begin{deluxetable}{lccccccccl}
\rotate
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Fitted properties of detected lines \label{tab:detections}}
\tablehead{
\colhead{Galaxy} & \colhead{$I_{\rm (1-0)}$} & \colhead{$I_{\rm (2-1)}$} &
\colhead{$V_{\rm (1-0)}$} & \colhead{$V_{\rm (2-1)}$} & \colhead{$\Delta
V_{\rm (1-0)}$} & \colhead{$\Delta V_{\rm (2-1)}$} & 
\colhead{$T_{\rm mb\,(1-0)}$} & \colhead{$T_{\rm mb\,(2-1)}$} & \colhead{Comments}\\
\colhead{}  & \colhead{K km s$^{-1}$} & \colhead{K km s$^{-1}$} &
\colhead{km s$^{-1}$}   & \colhead{km s$^{-1}$}   & \colhead{km
s$^{-1}$}  & \colhead{km s$^{-1}$}  &  \colhead{mK} & \colhead{mK} & \colhead{}}
\tablecolumns{8}
\startdata
% Mon Dec 29 20:30:54 2008
%    Name           Area10             Area21             Vsys10            Vsys21             FWHM10               FWHM21          Tmb10     Tmb21       Comments
%                   K km/s             K km/s             km/s              km/s               km/s                 km/s            mK        mK 
% 
      IC0676 &   12.11 (  0.40) &   17.03 (  0.33) &    1429.0 ( 1.6) &    1428.0 ( 0.8) &      97.4 ( 3.4) &      87.1 ( 1.7) &   116.8 &    184.3 & \\
      IC0719 &    3.77 (  0.37) &    6.10 (  0.33) &    1859.0 (14.8) &    1836.0 ( 6.8) &     292.6 (29.0) &     267.3 (14.1) &    12.1 &     21.5 & \\
      IC1024 &   12.03 (  0.44) &   16.24 (  0.43) &    1466.0 ( 3.0) &    1492.0 ( 1.9) &     160.9 ( 5.9) &     146.9 ( 3.8) &    70.3 &    103.9 & a; 2h? \\ %st sides; asymm; width + center OK\\
     NGC0509 &    0.49 (  0.15) &    \nodata       &    2288.0 ( 5.9) &     \nodata      &      35.4 (11.6) &       \nodata    &    13.0 &  \nodata &  \\ %OK\\
     NGC0524 &    3.11 (  0.36) &    5.30 (  0.52) &    2393.0 (21.2) &    2412.0 (17.1) &     341.2 (37.0) &     336.6 (34.8) &     8.6 &     14.8 & 2h? \\
     NGC1222 &   18.36 (  0.41) &   29.41 (  0.47) &    2410.0 ( 1.6) &    2399.0 ( 1.0) &     142.4 ( 3.3) &     132.6 ( 2.2) &   130.  &    237.  & a* \\ %quite asymm do peak by hand\\
     NGC1266 &   32.30 (  0.47) &   70.54 (  2.50) &    2161.4 ( 0.9) &    2161.9 ( 0.4) &     129.4 ( 2.3) &     127.2 ( 2.0) &   234.5 &    520.8 & \\ %broad wings in 2-1\\
             &    \nodata       &   36.92 (  2.27) &       \nodata    &    2151.9 ( 4.3) &       \nodata    &     349.9 (18.3) & \nodata &     99.1 & wings \\
     NGC2685 &    1.21 (  0.23) &    \nodata       &     819.0 ( 9.4) &       \nodata    &      99.4 (21.2) &       \nodata    &    11.4 &  \nodata & \\ %OK\\
     NGC2764 &   15.27 (  0.39) &   25.44 (  0.81) &    2707.1 ( 0.6) &    2702.0 ( 3.3) &     288.8 ( 1.1) &     226.0 ( 7.0) &    56   &    105.8 & 2h \\ %1-0 shell, 2-1 Gauss \\
     NGC2824 &    4.49 (  0.29) &    6.26 (  0.49) &    2739.0 ( 7.8) &    2724.0 ( 8.0) &     235.2 (16.4) &     219.9 (17.7) &    18.0 &     26.8 & \\ %OK\\
     NGC3182 &    2.92 (  0.37) &    3.76 (  0.20) &    2086.0 (13.2) &    2127.7 ( 0.8) &     172.3 (27.7) &     192.5 ( 1.6) &    15.9 &     27   & 2h \\ %1-0 Gauss, 2-1 shell\\
     NGC3245 &    0.94 (  0.22) &    \nodata       &    1403.0 (10.5) &       \nodata    &      87.4 (21.4) &       \nodata    &    10.1 &  \nodata & \\ %OK\\
     NGC3599 &    \nodata       &    0.92 (  0.20) &       \nodata    &     791.7 ( 9.5) &       \nodata    &      91.7 (25.5) & \nodata &      9.4 & \\ %OK
     NGC3619 &    4.61 (  0.45) &    3.97 (  0.61) &    1576.0 (20.6) &    1534.0 (21.7) &     390.8 (40.0) &     303.8 (50.2) &    11.1 &     12.3 & \\ %OK\\
     NGC3626 &    7.47 (  0.55) &   11.51 (  0.56) &    1448.0 (12.1) &    1428.0 ( 6.7) &     310.3 (23.9) &     295.7 (15.4) &    22.6 &     36.6 & a \\
     NGC3665 &   12.31 (  0.45) &   14.25 (  0.91) &    2084.6 ( 0.7) &       2140       &     678.1 ( 1.5) &       575        &    31.  &     52.  & a*; 2h \\ %1-0 shell, 2-1 so asymm it cannot be fit with anything reasonable \\
     NGC4036 &    \nodata       &    3.77 (  0.32) &       \nodata    &    1432.0 (11.7) &       \nodata    &     300.7 (24.9) & \nodata &     11.7 & \\ %OK\\
     NGC4119 &    4.70 (  0.30) &    5.70 (  0.48) &    1663.0 ( 4.0) &    1667.0 ( 4.6) &     119.7 ( 7.6) &     115.0 ( 9.2) &    36.9 &     46.5 & 2h?  \\ %hints of horns?\\
     NGC4281 &    \nodata       &    0.56 (  0.17) &       \nodata    &    2360.0 ( 5.2) &       \nodata    &      36.7 (13.9) & \nodata &     14.4 & 2h?  \\ %possible det...\\
             &    \nodata       &    1.28 (  0.26) &       \nodata    &    2994.0 ( 7.8) &       \nodata    &      94.9 (24.4) & \nodata &     12.7 & \\ %...of 2 horns\\
     NGC4324 &    3.14 (  0.33) &    2.33 (  0.35) &    1667.0 ( 9.5) &    1712.0 (17.4) &     182.8 (22.6) &     241.3 (34.0) &    16.1 &      9.1 & \\ %OK\\
     NGC4429 &    7.18 (  0.36) &    7.08 (  0.54) &    1110.0 ( 1.1) &    1110.0 ( 1.7) &     549.9 ( 2.2) &     501.7 ( 3.5) &    16.  &     24.  & 2h \\ %both shells \\
     NGC4435 &    4.74 (  0.31) &    5.79 (  1.05) &     775.8 ( 1.1) &     688.3 (28.3) &     440.4 ( 2.2) &     319.8 (84.2) &    15.  &     25.  & a*; 2h \\ %1-0 shell, 2-1 asymm\\ % do 2-1
     NGC4596 &    0.37 (  0.10) &    1.91 (  0.33) &    1774.0 ( 4.8) &    1954.0 (11.3) &      31.1 ( 7.3) &     137.1 (22.6) &    11.1 &     13.0 & 2h?  \\ %1-0 possible det...\\
     NGC4596 &    0.60 (  0.16) &    \nodata       &    2005.0 ( 8.1) &       \nodata    &      50.2 (18.2) &       \nodata    &    11.3 &  \nodata & \\ %... of 2 horns; 2-1 OK\\
     NGC4643 &    \nodata       &    0.53 (  0.12) &       \nodata    &    1263.0 ( 3.1) &       \nodata    &      28.8 ( 5.3) & \nodata &     17.2 & 2h?  \\ %2 horns\\
             &    \nodata       &    0.34 (  0.10) &       \nodata    &    1629.0 ( 4.4) &       \nodata    &      26.6 ( 5.8) & \nodata &     12.0 & \\ %OK\\
     NGC4684 &    1.73 (  0.28) &    5.91 (  0.54) &    1575.0 (12.5) &    1579.0 ( 7.2) &     142.7 (20.4) &     163.0 (16.2) &    11.4 &     34.0 & \\ %OK\\
     NGC4694 &    6.20 (  0.35) &    6.73 (  0.29) &    1188.0 ( 2.2) &    1172.0 ( 1.4) &      80.2 ( 5.3) &      70.9 ( 3.1) &    83.  &     96.3 & a* \\ %asymm.\\
     NGC4710 &   32.74 (  0.76) &   40.44 (  0.68) &    1133.0 ( 2.7) &    1123.0 ( 1.6) &     231.2 ( 5.8) &     209.5 ( 3.8) &   133.5 &    181.2 & \\ %OK\\
     NGC4753 &   11.67 (  0.59) &   14.61 (  0.53) &    1217.0 (10.5) &    1238.0 ( 6.5) &     413.2 (24.0) &     387.0 (14.5) &    26.5 &     35.5 & a \\ %asymm.\\
     NGC5173 &    2.12 (  0.31) &    3.32 (  0.26) &    2399.0 (11.8) &    2412.0 ( 6.5) &     147.2 (30.9) &     174.4 (14.1) &    13.6 &     17.9 & a \\ %asymm.\\
     NGC5273 &    1.40 (  0.24) &    3.44 (  0.20) &    1088.0 (11.7) &    1085.0 ( 3.2) &     137.2 (31.3) &     117.9 ( 6.8) &     9.6 &     27.4 & \\
     NGC5379 &    3.90 (  0.31) &    3.10 (  0.43) &    1797.0 ( 4.1) &    1795.0 ( 3.2) &     103.2 ( 9.1) &      49.9 ( 7.1) &    35.5 &     58.4 & \\ %OK\\
     NGC5638 &    \nodata       &    0.39 (  0.10) &       \nodata    &    1653.0 ( 3.0) &       \nodata    &      24.9 ( 7.1) & \nodata &     15.0 & \\ %possible det.\\
     NGC6014 &    8.11 (  0.40) &   11.55 (  0.39) &    2410.0 ( 4.2) &    2413.0 ( 2.6) &     165.2 ( 8.0) &     155.7 ( 4.7) &    51.  &     77.  & a*; ring?\\
     NGC6798 &    2.25 (  0.36) &    \nodata       &    2498.0 (35.0) &      \nodata     &     437.5 (76.4) &      \nodata     &     4.8 &  \nodata &  \\ %OK \\
     NGC7454 &    0.17 (  0.07) &    0.41 (  0.14) &    2017.0 ( 2.4) &    2046.0 ( 4.4) &       9.5 ( 6.2) &      30.8 (12.6) &    16.7 &     12.7 & \\ %possible det.\\
     NGC7465 &   12.53 (  0.39) &   22.38 (  0.47) &    1974.0 ( 2.1) &    1974.0 ( 1.4) &     129.8 ( 4.1) &     143.9 ( 2.8) &    94.  &    176.  & a*; 2h \\ %asymm.\\
   PGC016060 &    2.09 (  0.31) &    1.66 (  0.35) &    2751.0 (19.0) &    2768.0 (19.7) &     251.3 (40.8) &     195.3 (43.7) &     7.8 &      8.0 & \\ %OK\\
   PGC029321 &    3.58 (  0.32) &    4.82 (  0.34) &    2826.0 ( 4.4) &    2823.0 ( 2.9) &      98.7 ( 9.4) &      89.9 ( 6.5) &    34.1 &     50.4 & \\
   PGC056772 &    1.70 (  0.22) &    2.02 (  0.22) &    2656.0 (14.8) &    2698.0 ( 9.6) &     228.6 (34.3) &     155.2 (20.2) &     7.0 &     12.2 & a \\ %asymm.\\
   PGC058114 &   11.63 (  0.34) &   22.27 (  0.27) &    1507.0 ( 2.2) &    1522.0 ( 0.9) &     147.2 ( 4.9) &     160.5 ( 1.9) &    74.2 &    130.3 & a; 2h \\ %asymm.\\
   PGC061468 &    1.32 (  0.22) &    1.06 (  0.20) &    2390.0 (11.8) &    2385.0 ( 9.4) &     136.0 (21.7) &     100.5 (13.1) &     9.1 &      9.9 & \\ %OK\\
    UGC05408 &    1.48 (  0.25) &    3.34 (  0.24) &    2963.0 ( 9.6) &    2972.0 ( 3.7) &     107.2 (22.8) &     103.8 ( 8.4) &    13.0 &     30.3 & a; 2h? \\ %asymm.\\
    UGC06176 &    4.04 (  0.37) &    9.13 (  0.52) &    2713.0 (10.1) &    2692.0 ( 6.4) &     207.7 (18.6) &     236.2 (12.4) &    18.3 &     36.3 & 2h \\ %OK\\
    UGC09519 &   13.17 (  0.42) &   13.75 (  0.33) &    1665.0 ( 2.9) &    1686.0 ( 1.7) &     179.5 ( 6.3) &     155.0 ( 4.1) &    73.  &     83.3 & a* \\ %asymm.\\
\\
\multicolumn{10}{c}{Observed, but not members of the \atlas\ sample} \\  % dropped for either morphology or just didn't get observed
\hline
      IC2099 &    0.97 (  0.18) &    1.90 (  0.29) &    2758.0 ( 9.4) &    2783.0 ( 7.2) &      94.6 (16.5) &     100.8 (15.1) &     9.6 &     17.7 & \\ %OK\\
     NGC2697 &    4.74 (  0.53) &    \nodata       &    1784.0 (14.6) &       \nodata    &     254.8 (29.3) &       \nodata    &    17.5 &  \nodata & \\ %OK\\
     NGC4292 &    3.10 (  0.33) &    \nodata       &    2280.0 ( 9.3) &       \nodata    &     166.8 (18.4) &       \nodata    &    17.4 &  \nodata & \\ %OK\\ % no optical data
     NGC4309 &    7.07 (  0.37) &    7.92 (  0.57) &    1055.0 ( 2.9) &    1056.0 ( 3.8) &     110.5 ( 6.3) &     112.1 ( 7.9) &    60.1 &     66.4 & \\ %OK\\
     NGC7743 &    5.83 (  0.33) &   11.06 (  0.34) &    1661.0 ( 3.0) &    1661.0 ( 1.6) &     104.7 ( 6.7) &     115.6 ( 3.8) &    52.3 &     89.9 & \\ %OK\\
  PGC2800919 &    1.30 (  0.25) &    2.62 (  0.27) &    2920.0 (16.7) &    2937.0 ( 8.5) &     153.1 (22.5) &     161.7 (15.4) &     8.0 &     15.2 & a \\ %asymm.\\ % no optical data
    UGC05467 &    4.29 (  0.31) &    3.72 (  0.39) &    2888.0 ( 4.1) &    2878.0 ( 4.4) &     108.0 ( 8.0) &      84.8 ( 8.2) &    37.3 &     41.3 & \\ %OK\\

\enddata
\tablecomments{
Columns: (1) Source name; 
(2)--(3) line area in CO(1-0) and CO(2-1); 
(4)--(5) central velocity in CO(1-0) and CO(2-1); 
(6)--(7) FWHM in CO(1-0) and CO(2-1); 
(8)--(9) peak brightness temperature in CO(1-0) and
CO(2-1). Formal 1$\sigma$ uncertainties in each quantity are quoted in parentheses. 
Comment `a' in column (10) indicates the line profile is notably
asymmetric, and `a*' indicates the line is sufficiently asymmetric that the
peak brightness temperature (and area, systemic velocity and width, for NGC\,3665 in 2-1) has been measured directly off the profile rather than
with a fit.  Comment `2h' indicates a double-horned
line profile.  
Notes on specific galaxies:
{\bf NGC\,1266} - the 1-0 line is, formally speaking, adequately fit with one Gaussian
component but the 2-1 line has broad, low-level wings which require two Gaussian
components of the same center and different widths.
{\bf NGC\,6014} - the line profile is neither a double horn nor a Gaussian, but the
central dip suggests a ringlike CO distribution.
{\bf NGC\,4281, 5638 and 7454} - the spectrum shows hints of two peaks.
The peaks were fitted independently and both velocities are listed.
Formally the Gaussian fit detects each of these with an integrated area 
greater than 3$\sigma$, but as there is no emission within 300 \kms\ of the
optical velocity it is a nondetection in Table~\ref{tab:intensities} and it is NOT
counted as a detection the rest of the analysis.
{\bf NGC\,4643} is formally detected via the integrated intensity in the central 300
\kms\ of the 2-1 spectrum and its line is also suggestive of two peaks.  
As for NGC\,4281, the two velocities listed are those of the two peaks (rather than the
systemic velocity that one would infer from assuming those are two horns).
}
\end{deluxetable}
